Decision Models as Policy Gates for Coding Agents: Explicit Policy Boundaries Improve Detection and Reduce False Alarms

Coding agents can destroy data, leak secrets and message the wrong person faster than a human can review. Could a decision model catch these risks at runtime? We evaluated 22 hosted decision models and two prompted general models as classifiers for a multi-rule policy engine. A synthetic dataset of 2,643 tool calls was labeled blind against 28 rules, with a sealed holdout. With a single shared preamble in both conditions, explicit boundaries written as examples and counterexamples raised recall by 5.5-26.1 percentage points on all 23 available models and reduced false positives on 21. Jev 1.14's recall rose from 89.3% to 98.2%, while unnecessary interruptions fell from 30.6% to 4.8% of 252 clean actions. With examples, its median latency was 120 ms at $0.46 per thousand requests. Strong models retained the recall gains when concrete names were replaced by generic descriptions; three largely retained them when the same boundaries were written as prose. On 16 new scenarios written after the initial studies, a follow-up improved recall on 22 of 23 models and reduced unnecessary interruptions on 21. We release the dataset, rule texts and harness.

==> sections/fig-cost.tex <==
% Generated by scripts/cost-chart.ts from data/holdout_models.csv. Do not edit by hand.
\begin{figure}[t]
\centering
\definecolor{costfast}{HTML}{55A868}\definecolor{costmid}{HTML}{DD8452}\definecolor{costslow}{HTML}{C44E52}%
\begin{tikzpicture}[font=\sffamily\sffamily]
\begin{axis}[scale only axis,width=\dimexpr\columnwidth-1.55cm\relax,height=4.8cm,
  xmode=log,xmin=0.02,xmax=8,ymin=60,ymax=108.5,
  xtick={0.02,0.05,0.1,0.2,0.5,1,2,5},xticklabels={\$0.02,\$0.05,\$0.1,\$0.2,\$0.5,\$1,\$2,\$5},
  ytick={60,70,80,90,100},minor xtick={0.03,0.04,0.06,0.07,0.08,0.09,0.3,0.4,0.6,0.7,0.8,0.9,3,4,6,7},
  xmajorgrids,ymajorgrids,grid style={black!12},axis line style={black!35},tick style={draw=none},
  tick label style={font=\sffamily\scriptsize},/pgf/number format/assume math mode=true,label style={font=\sffamily\footnotesize},
  xlabel={Cost per 1,000 requests (log scale)},ylabel={Youden's J (recall $-$ FPR)},
  xlabel style={yshift=2pt},ylabel style={yshift=-3pt},clip=false]
\addplot[draw=none] coordinates {(0.02,60) (8,108.5)};
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:4.27,78.27310639) circle[radius=8.194pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.11,79.36001402) circle[radius=5.065pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.22,98.10164811) circle[radius=4.85pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:4.27,67.47096265) circle[radius=4.207pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.11,92.08264165) circle[radius=4.077pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.54,88.19862562) circle[radius=4.057pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:5.24,97.97913978) circle[radius=3.767pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:2.03,91.24622687) circle[radius=3.731pt];
\fill[costslow,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:2.97,95.89458464) circle[radius=3.713pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.38,96.36080241) circle[radius=2.909pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.36,88.45106367) circle[radius=2.789pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.71,97.80467912) circle[radius=2.602pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.44,96.26026222) circle[radius=2.559pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.47,95.38301132) circle[radius=2.526pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:2.33,67.35673465) circle[radius=2.373pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.68,91.31958703) circle[radius=2.332pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.55,97.91112364) circle[radius=2.33pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.45,97.79191370) circle[radius=2.322pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.61,97.68045552) circle[radius=2.166pt];
\fill[costmid,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.42,89.35226227) circle[radius=1.86pt];
\fill[costfast,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.48,70.56573514) circle[radius=1.718pt];
\fill[costfast,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:1.4,97.26681645) circle[radius=1.378pt];
\fill[costfast,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.46,96.57431784) circle[radius=1.095pt];
\fill[costfast,fill opacity=0.8,draw=white,line width=0.4pt] (axis cs:0.46,97.36900584) circle[radius=1.095pt];
\draw[black!50,line width=0.35pt] ([shift={(-52:1.095pt+0.03cm)}]axis cs:0.46,96.57431784) -- ([shift={(-52:1.095pt+0.31cm)},xshift=0cm,yshift=0cm]axis cs:0.46,96.57431784);
\node[anchor=north west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(-52:1.095pt+0.33cm)},xshift=0cm,yshift=0cm]axis cs:0.46,96.57431784) {Jev 1.13};
\draw[black!50,line width=0.35pt] ([shift={(-40:1.095pt+0.03cm)}]axis cs:0.46,97.36900584) -- ([shift={(-40:1.095pt+0.36cm)},xshift=0cm,yshift=0cm]axis cs:0.46,97.36900584);
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(-40:1.095pt+0.38cm)},xshift=0cm,yshift=0cm]axis cs:0.46,97.36900584) {Jev 1.14};
\draw[black!50,line width=0.35pt] ([shift={(32:2.33pt+0.03cm)}]axis cs:1.55,97.91112364) -- ([shift={(32:2.33pt+0.28cm)},xshift=0cm,yshift=0cm]axis cs:1.55,97.91112364);
\node[anchor=south west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(32:2.33pt+0.3cm)},xshift=0cm,yshift=0cm]axis cs:1.55,97.91112364) {d1-ultra};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:2.373pt+0.1cm)},xshift=0cm,yshift=0cm]axis cs:2.33,67.35673465) {Classify-1};
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(90:1.718pt+0.1cm)},xshift=0cm,yshift=0cm]axis cs:0.48,70.56573514) {Celeris-1};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:4.077pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:0.11,92.08264165) {Pplx Flash 1.2};
\draw[black!50,line width=0.35pt] ([shift={(65:1.378pt+0.03cm)}]axis cs:1.4,97.26681645) -- ([shift={(65:1.378pt+0.58cm)},xshift=0.1cm,yshift=0.3cm]axis cs:1.4,97.26681645);
\node[anchor=south west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(65:1.378pt+0.6cm)},xshift=0.1cm,yshift=0.3cm]axis cs:1.4,97.26681645) {Decisions API};
\draw[black!50,line width=0.35pt] (axis cs:0.44,96.26026222) -- (axis cs:0.17,95);
\node[anchor=east,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at (axis cs:0.17,95) {MS-Decision-1};
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(0:3.713pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:2.97,95.89458464) {Clef};
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(0:3.731pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:2.03,91.24622687) {Gemini 3.5 FL};
\node[anchor=north,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(-90:4.057pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:1.54,88.19862562) {Gemini 3.1 FL};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:5.065pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:1.11,79.36001402) {Clef Flash};
\draw[black!50,line width=0.35pt] ([shift={(-40:2.526pt+0.03cm)}]axis cs:1.47,95.38301132) -- ([shift={(-40:2.526pt+0.28cm)},xshift=0cm,yshift=0cm]axis cs:1.47,95.38301132);
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(-40:2.526pt+0.3cm)},xshift=0cm,yshift=0cm]axis cs:1.47,95.38301132) {Liquid d1};
\draw[black!50,line width=0.35pt] ([shift={(55:2.602pt+0.03cm)}]axis cs:0.71,97.80467912) -- ([shift={(55:2.602pt+0.58cm)},xshift=-0.05cm,yshift=0.16cm]axis cs:0.71,97.80467912);
\node[anchor=south,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(55:2.602pt+0.6cm)},xshift=-0.05cm,yshift=0.16cm]axis cs:0.71,97.80467912) {Pplx Decider};
\node[anchor=north,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(-90:8.194pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:4.27,78.27310639) {Solar Decide};
\node[anchor=south,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(90:4.207pt+0.1cm)},xshift=0cm,yshift=0cm]axis cs:4.27,67.47096265) {Solar Flash};
\draw[black!50,line width=0.35pt] (axis cs:0.42,89.35226227) -- (axis cs:0.30,87.3);
\node[anchor=east,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at (axis cs:0.30,87.3) {Nace Drex};
\draw[black!50,line width=0.35pt] ([shift={(148:2.322pt+0.03cm)}]axis cs:0.45,97.79191370) -- ([shift={(148:2.322pt+0.98cm)},xshift=-0.25cm,yshift=0.1cm]axis cs:0.45,97.79191370);
\node[anchor=south,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(148:2.322pt+1cm)},xshift=-0.25cm,yshift=0.1cm]axis cs:0.45,97.79191370) {Mercury};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:4.85pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:0.22,98.10164811) {Pplx v1.2};
\node[anchor=west,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(0:3.767pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:5.24,97.97913978) {GLiDE};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:2.332pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:0.68,91.31958703) {Drex v2.0};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:2.789pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:1.36,88.45106367) {Tev1 4B};
\draw[black!50,line width=0.35pt] ([shift={(130:2.166pt+0.03cm)}]axis cs:0.61,97.68045552) -- ([shift={(130:2.166pt+0.5cm)},xshift=-0.05cm,yshift=0.4cm]axis cs:0.61,97.68045552);
\node[anchor=south,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(130:2.166pt+0.52cm)},xshift=-0.05cm,yshift=0.4cm]axis cs:0.61,97.68045552) {SubQ\\Snap};
\node[anchor=east,align=center,font=\sffamily\fontsize{6pt}{6.5pt}\selectfont,inner sep=0.7pt] at ([shift={(180:2.909pt+0.05cm)},xshift=0cm,yshift=0cm]axis cs:0.38,96.36080241) {Span-02};
\draw[draw=none,fill=white] ([xshift=0.09999999999999998cm,yshift=0.09999999999999998cm]rel axis cs:0,0) rectangle ([xshift=2.9cm,yshift=1.4800000000000002cm]rel axis cs:0,0);
\node[anchor=south west,font=\sffamily\fontsize{6.5pt}{7pt}\selectfont\bfseries,inner sep=0pt] at ([xshift=0.21999999999999997cm,yshift=1.22cm]rel axis cs:0,0) {Median latency (area)};
\fill[costfast,fill opacity=0.8] ([xshift=0.48cm,yshift=1.02cm]rel axis cs:0,0) circle[radius=1.225pt];
\node[anchor=west,font=\sffamily\fontsize{6.5pt}{7pt}\selectfont,inner sep=0pt] at ([xshift=0.8500000000000001cm,yshift=1.02cm]rel axis cs:0,0) {under 300 ms};
\fill[costmid,fill opacity=0.8] ([xshift=0.48cm,yshift=0.6599999999999999cm]rel axis cs:0,0) circle[radius=2.449pt];
\node[anchor=west,font=\sffamily\fontsize{6.5pt}{7pt}\selectfont,inner sep=0pt] at ([xshift=0.8500000000000001cm,yshift=0.6599999999999999cm]rel axis cs:0,0) {300 ms to 1 s};
\fill[costslow,fill opacity=0.8] ([xshift=0.48cm,yshift=0.3cm]rel axis cs:0,0) circle[radius=4.899pt];
\node[anchor=west,font=\sffamily\fontsize{6.5pt}{7pt}\selectfont,inner sep=0pt] at ([xshift=0.8500000000000001cm,yshift=0.3cm]rel axis cs:0,0) {over 1 s};
\end{axis}
\end{tikzpicture}
\caption{Opus examples, single preamble (tool-only, 0.5); bubble area: median latency; list-price costs.}
\label{fig:cost}
\end{figure}


==> sections/fig-hero.tex <==
% Generated by scripts/hero-chart.ts from data/holdout_models.csv. Do not edit by hand.
\begin{figure*}[t]
\centering
\definecolor{herorecall}{HTML}{4C72B0}\definecolor{herofpr}{HTML}{C44E52}\definecolor{herop50}{HTML}{55A868}\definecolor{herousd}{HTML}{8172B3}%
\begin{tikzpicture}[font=\sffamily\sffamily]
\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.17cm,x descriptions at=edge bottom},
  scale only axis,width=\dimexpr\textwidth-2.40cm\relax,ybar=1pt,/pgf/bar width=0.134cm,xmin=-0.6,xmax=22.6,
  xtick={0,...,22},xticklabels={{Pplx v1.2 {\color{black!50}262K}},{Decisions API {\color{black!50}n/p}},{Mercury {\color{black!50}65K}},{GLiDE {\color{black!50}40K}},{SubQ Snap {\color{black!50}384K}},{Jev 1.14 {\color{black!50}32K}},{d1-ultra {\color{black!50}32K}},{MS-Decision-1 {\color{black!50}32K}},{Jev 1.13 {\color{black!50}32K}},{Span-02 {\color{black!50}131K}},{Liquid d1 {\color{black!50}65K}},{Clef {\color{black!50}65K}},{Pplx Flash 1.2 {\color{black!50}262K}},{Gemini 3.5 FL {\color{black!50}1M}},{Drex v2.0 {\color{black!50}131K}},{Nace Drex {\color{black!50}131K}},{Tev1 4B {\color{black!50}32K}},{Gemini 3.1 FL {\color{black!50}1M}},{Solar Decide {\color{black!50}524K}},{Clef Flash {\color{black!50}65K}},{Solar Flash {\color{black!50}524K}},{Celeris-1 {\color{black!50}n/p}},{Classify-1 {\color{black!50}1M}}},x tick label style={rotate=28,anchor=north east,inner sep=1pt,font=\sffamily\scriptsize},
  axis line style={black!35},tick style={draw=none},ymajorgrids,grid style={black!12},axis on top=false,
  y tick label style={font=\sffamily\scriptsize},/pgf/number format/assume math mode=true,clip=false,
  legend image code/.code={\fill[#1] (0cm,-0.11cm) rectangle (0.22cm,0.11cm);}]
\nextgroupplot[height=1.8cm,ymin=40,ymax=107,ytick={40,50,60,70,80,90,100},
  legend style={at={(1,1)},anchor=south east,yshift=3pt,legend columns=3,font=\sffamily\scriptsize,draw=none,fill=white,inner sep=1.5pt,/tikz/every even column/.append style={column sep=0.2cm}},legend cell align=left]
\addplot[fill=herorecall!35,draw=none] coordinates {(0,86.39751553) (1,87.70186335) (2,81.05590062) (3,85.96273292) (4,85.52795031) (5,89.37888199) (6,87.82608696) (7,79.19254658) (8,85.27950311) (9,88.57142857) (10,82.85714286) (11,75.03105590) (12,73.47826087) (13,68.94409938) (14,71.30434783) (15,73.97515528) (16,74.78260870) (17,68.75776398) (18,71.86335404) (19,60.80745342) (20,60.80745342) (21,49.00621118) (22,72.91925466)};
\addplot[fill=herorecall!65,draw=none] coordinates {(0,89.25465839) (1,87.01863354) (2,81.18012422) (3,87.32919255) (4,90.43478261) (5,89.25465839) (6,88.32298137) (7,77.01863354) (8,85.52795031) (9,84.72049689) (10,83.91304348) (11,74.47204969) (12,70.86956522) (13,69.50310559) (14,72.91925466) (15,71.11801242) (16,73.72670807) (17,68.69565217) (18,71.67701863) (19,53.97515528) (20,67.45341615) (21,53.35403727) (22,61.80124224)};
\addplot[fill=herorecall,draw=none,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=1,assume math mode=true]{\pgfplotspointmeta}},point meta=rawy,nodes near coords style={font=\sffamily\tiny,text=black,inner sep=1pt,inner sep=0.6pt,yshift=1pt}] coordinates {(0,98.63354037) (1,98.50931677) (2,98.44720497) (3,98.44720497) (4,98.32298137) (5,98.19875776) (6,98.13664596) (7,97.51552795) (8,97.39130435) (9,96.95652174) (10,96.77018634) (11,96.27329193) (12,93.16770186) (13,92.48447205) (14,91.67701863) (15,90.49689441) (16,90.31055901) (17,88.81987578) (18,80.74534161) (19,80.06211180) (20,72.98136646) (21,70.93167702) (22,69.87577640)};
\legend{Def.\ only{,} per-rule preamble,Def.\ only{,} single preamble,Examples{,} single preamble}
\node[anchor=south west,font=\sffamily\small\bfseries,inner sep=0pt] at ([xshift=-2.25cm,yshift=5pt]rel axis cs:0,1) {Sealed holdout, 23 rules};
\node[anchor=west,align=left,font=\sffamily\footnotesize\bfseries,text=herorecall] at ([xshift=-2.25cm]rel axis cs:0,0.5) {Recall (\%)};

\nextgroupplot[height=1.08cm,ymin=0,ymax=15.2,ytick={0,3,6,9,12}]
\addplot[fill=herofpr!35,draw=none] coordinates {(0,1.12335645) (1,2.99987235) (2,1.28505170) (3,1.37440960) (4,1.37015446) (5,2.89774903) (6,1.57014595) (7,2.62542019) (8,2.51904174) (9,2.98285179) (10,2.34458108) (11,0.59146419) (12,1.74886175) (13,0.99570231) (14,0.77017999) (15,2.45946981) (16,2.96583124) (17,1.48078805) (18,2.16586528) (19,0.62550530) (20,3.46368240) (21,0.47232033) (22,9.05918897)};
\addplot[fill=herofpr!65,draw=none] coordinates {(0,1.15314242) (1,2.69775754) (2,1.22973490) (3,1.45525722) (4,2.16586528) (5,2.49351091) (6,1.54461512) (7,1.88928131) (8,2.32756053) (9,2.60839964) (10,1.98714948) (11,0.78294541) (12,1.56589081) (13,0.96591634) (14,0.74464916) (15,2.08501766) (16,3.15731245) (17,1.48078805) (18,3.91472703) (19,0.46381005) (20,5.94017276) (21,0.50636143) (22,5.47210757)};
\addplot[fill=herofpr,draw=none,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=1,assume math mode=true]{\pgfplotspointmeta}},point meta=rawy,nodes near coords style={font=\sffamily\tiny,text=black,inner sep=1pt,anchor=south west,xshift=-0.13cm}] coordinates {(0,0.53189226) (1,1.24250032) (2,0.65529126) (3,0.46806519) (4,0.64252585) (5,0.82975193) (6,0.22552232) (7,1.25526573) (8,0.81698651) (9,0.59571933) (10,1.38717501) (11,0.37870729) (12,1.08506021) (13,1.23824518) (14,0.35743160) (15,1.14463214) (16,1.85949534) (17,0.62125016) (18,2.47223522) (19,0.70209778) (20,5.51040381) (21,0.36594187) (22,2.51904174)};
\node[anchor=west,align=left,font=\sffamily\footnotesize\bfseries,text=herofpr] at ([xshift=-2.25cm]rel axis cs:0,0.5) {FPR (\%)};
\nextgroupplot[height=1.08cm,ymode=log,log origin=infty,ymin=50,ymax=45000,ytick={100,1000,10000},yticklabels={0.1 s,1 s,10 s}]
\addplot[fill=herop50!35,draw=none] coordinates {(0,1527) (1,176) (2,453) (3,881) (4,420) (5,102) (6,443) (7,557) (8,117) (9,2271) (10,574) (11,1651) (12,1071) (13,1386) (14,483) (15,292) (16,746) (17,1542) (18,11089) (19,562) (20,1603) (21,236) (22,543)};
\addplot[fill=herop50!65,draw=none] coordinates {(0,333) (1,289) (2,323) (3,864) (4,179) (5,81) (6,360) (7,485) (8,83) (9,866) (10,390) (11,579) (12,550) (13,1305) (14,542) (15,275) (16,833) (17,1435) (18,7175) (19,816) (20,1843) (21,117) (22,592)};
\addplot[fill=herop50,draw=none] coordinates {(0,2352) (1,190) (2,539) (3,1419) (4,469) (5,120) (6,543) (7,655) (8,120) (9,846) (10,638) (11,1379) (12,1662) (13,1392) (14,544) (15,346) (16,778) (17,1646) (18,6714) (19,2565) (20,1770) (21,295) (22,563)};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:0,1527) -- ([xshift=-(0.134cm+1pt)]axis cs:0,2363) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:0,2363) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:0,2363);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:0,333) -- ([xshift=0*(0.134cm+1pt)]axis cs:0,452) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:0,452) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:0,452);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:0,2352) -- ([xshift=(0.134cm+1pt)]axis cs:0,3173) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:0,3173) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:0,3173);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:0,3173) {2.4s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:1,176) -- ([xshift=-(0.134cm+1pt)]axis cs:1,282) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:1,282) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:1,282);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:1,289) -- ([xshift=0*(0.134cm+1pt)]axis cs:1,622) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:1,622) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:1,622);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:1,190) -- ([xshift=(0.134cm+1pt)]axis cs:1,351) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:1,351) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:1,351);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:1,351) {190ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:2,453) -- ([xshift=-(0.134cm+1pt)]axis cs:2,907) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:2,907) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:2,907);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:2,323) -- ([xshift=0*(0.134cm+1pt)]axis cs:2,622) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:2,622) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:2,622);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:2,539) -- ([xshift=(0.134cm+1pt)]axis cs:2,996) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:2,996) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:2,996);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:2,996) {539ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:3,881) -- ([xshift=-(0.134cm+1pt)]axis cs:3,3145) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:3,3145) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:3,3145);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:3,864) -- ([xshift=0*(0.134cm+1pt)]axis cs:3,3624) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:3,3624) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:3,3624);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:3,1419) -- ([xshift=(0.134cm+1pt)]axis cs:3,3511) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:3,3511) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:3,3511);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:3,3511) {1.4s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:4,420) -- ([xshift=-(0.134cm+1pt)]axis cs:4,647) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:4,647) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:4,647);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:4,179) -- ([xshift=0*(0.134cm+1pt)]axis cs:4,316) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:4,316) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:4,316);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:4,469) -- ([xshift=(0.134cm+1pt)]axis cs:4,668) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:4,668) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:4,668);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:4,668) {469ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:5,102) -- ([xshift=-(0.134cm+1pt)]axis cs:5,138) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:5,138) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:5,138);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:5,81) -- ([xshift=0*(0.134cm+1pt)]axis cs:5,153) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:5,153) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:5,153);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:5,120) -- ([xshift=(0.134cm+1pt)]axis cs:5,151) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:5,151) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:5,151);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:5,151) {120ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:6,443) -- ([xshift=-(0.134cm+1pt)]axis cs:6,1264) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:6,1264) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:6,1264);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:6,360) -- ([xshift=0*(0.134cm+1pt)]axis cs:6,942) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:6,942) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:6,942);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:6,543) -- ([xshift=(0.134cm+1pt)]axis cs:6,1380) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:6,1380) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:6,1380);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:6,1380) {543ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:7,557) -- ([xshift=-(0.134cm+1pt)]axis cs:7,753) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:7,753) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:7,753);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:7,485) -- ([xshift=0*(0.134cm+1pt)]axis cs:7,665) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:7,665) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:7,665);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:7,655) -- ([xshift=(0.134cm+1pt)]axis cs:7,843) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:7,843) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:7,843);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:7,843) {655ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:8,117) -- ([xshift=-(0.134cm+1pt)]axis cs:8,165) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:8,165) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:8,165);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:8,83) -- ([xshift=0*(0.134cm+1pt)]axis cs:8,139) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:8,139) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:8,139);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:8,120) -- ([xshift=(0.134cm+1pt)]axis cs:8,159) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:8,159) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:8,159);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:8,159) {120ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:9,2271) -- ([xshift=-(0.134cm+1pt)]axis cs:9,2449) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:9,2449) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:9,2449);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:9,866) -- ([xshift=0*(0.134cm+1pt)]axis cs:9,1024) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:9,1024) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:9,1024);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:9,846) -- ([xshift=(0.134cm+1pt)]axis cs:9,2360) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:9,2360) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:9,2360);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:9,2360) {846ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:10,574) -- ([xshift=-(0.134cm+1pt)]axis cs:10,928) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:10,928) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:10,928);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:10,390) -- ([xshift=0*(0.134cm+1pt)]axis cs:10,630) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:10,630) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:10,630);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:10,638) -- ([xshift=(0.134cm+1pt)]axis cs:10,1045) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:10,1045) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:10,1045);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:10,1045) {638ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:11,1651) -- ([xshift=-(0.134cm+1pt)]axis cs:11,2506) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:11,2506) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:11,2506);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:11,579) -- ([xshift=0*(0.134cm+1pt)]axis cs:11,1143) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:11,1143) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:11,1143);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:11,1379) -- ([xshift=(0.134cm+1pt)]axis cs:11,1930) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:11,1930) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:11,1930);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:11,1930) {1.4s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:12,1071) -- ([xshift=-(0.134cm+1pt)]axis cs:12,2334) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:12,2334) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:12,2334);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:12,550) -- ([xshift=0*(0.134cm+1pt)]axis cs:12,1161) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:12,1161) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:12,1161);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:12,1662) -- ([xshift=(0.134cm+1pt)]axis cs:12,2761) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:12,2761) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:12,2761);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:12,2761) {1.7s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:13,1386) -- ([xshift=-(0.134cm+1pt)]axis cs:13,1634) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:13,1634) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:13,1634);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:13,1305) -- ([xshift=0*(0.134cm+1pt)]axis cs:13,1560) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:13,1560) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:13,1560);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:13,1392) -- ([xshift=(0.134cm+1pt)]axis cs:13,1835) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:13,1835) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:13,1835);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:13,1835) {1.4s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:14,483) -- ([xshift=-(0.134cm+1pt)]axis cs:14,1268) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:14,1268) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:14,1268);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:14,542) -- ([xshift=0*(0.134cm+1pt)]axis cs:14,1023) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:14,1023) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:14,1023);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:14,544) -- ([xshift=(0.134cm+1pt)]axis cs:14,1305) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:14,1305) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:14,1305);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:14,1305) {544ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:15,292) -- ([xshift=-(0.134cm+1pt)]axis cs:15,799) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:15,799) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:15,799);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:15,275) -- ([xshift=0*(0.134cm+1pt)]axis cs:15,732) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:15,732) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:15,732);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:15,346) -- ([xshift=(0.134cm+1pt)]axis cs:15,961) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:15,961) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:15,961);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:15,961) {346ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:16,746) -- ([xshift=-(0.134cm+1pt)]axis cs:16,1360) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:16,1360) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:16,1360);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:16,833) -- ([xshift=0*(0.134cm+1pt)]axis cs:16,1556) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:16,1556) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:16,1556);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:16,778) -- ([xshift=(0.134cm+1pt)]axis cs:16,1452) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:16,1452) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:16,1452);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:16,1452) {778ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:17,1542) -- ([xshift=-(0.134cm+1pt)]axis cs:17,2018) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:17,2018) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:17,2018);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:17,1435) -- ([xshift=0*(0.134cm+1pt)]axis cs:17,1948) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:17,1948) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:17,1948);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:17,1646) -- ([xshift=(0.134cm+1pt)]axis cs:17,2015) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:17,2015) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:17,2015);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:17,2015) {1.6s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:18,11089) -- ([xshift=-(0.134cm+1pt)]axis cs:18,17250) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:18,17250) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:18,17250);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:18,7175) -- ([xshift=0*(0.134cm+1pt)]axis cs:18,15554) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:18,15554) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:18,15554);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:18,6714) -- ([xshift=(0.134cm+1pt)]axis cs:18,16541) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:18,16541) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:18,16541);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:18,16541) {6.7s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:19,562) -- ([xshift=-(0.134cm+1pt)]axis cs:19,735) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:19,735) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:19,735);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:19,816) -- ([xshift=0*(0.134cm+1pt)]axis cs:19,1313) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:19,1313) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:19,1313);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:19,2565) -- ([xshift=(0.134cm+1pt)]axis cs:19,4610) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:19,4610) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:19,4610);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:19,4610) {2.6s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:20,1603) -- ([xshift=-(0.134cm+1pt)]axis cs:20,2361) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:20,2361) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:20,2361);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:20,1843) -- ([xshift=0*(0.134cm+1pt)]axis cs:20,2529) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:20,2529) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:20,2529);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:20,1770) -- ([xshift=(0.134cm+1pt)]axis cs:20,2530) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:20,2530) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:20,2530);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:20,2530) {1.8s};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:21,236) -- ([xshift=-(0.134cm+1pt)]axis cs:21,309) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:21,309) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:21,309);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:21,117) -- ([xshift=0*(0.134cm+1pt)]axis cs:21,168) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:21,168) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:21,168);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:21,295) -- ([xshift=(0.134cm+1pt)]axis cs:21,371) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:21,371) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:21,371);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:21,371) {295ms};
\draw[black!45,line width=0.5pt] ([xshift=-(0.134cm+1pt)]axis cs:22,543) -- ([xshift=-(0.134cm+1pt)]axis cs:22,1015) ([xshift=-(0.134cm+1pt)-0.06cm]axis cs:22,1015) -- ([xshift=-(0.134cm+1pt)+0.06cm]axis cs:22,1015);
\draw[black!60,line width=0.5pt] ([xshift=0*(0.134cm+1pt)]axis cs:22,592) -- ([xshift=0*(0.134cm+1pt)]axis cs:22,1052) ([xshift=0*(0.134cm+1pt)-0.06cm]axis cs:22,1052) -- ([xshift=0*(0.134cm+1pt)+0.06cm]axis cs:22,1052);
\draw[black!75,line width=0.5pt] ([xshift=(0.134cm+1pt)]axis cs:22,563) -- ([xshift=(0.134cm+1pt)]axis cs:22,946) ([xshift=(0.134cm+1pt)-0.06cm]axis cs:22,946) -- ([xshift=(0.134cm+1pt)+0.06cm]axis cs:22,946);
\node[font=\sffamily\tiny,inner sep=0.5pt,anchor=south] at ([xshift=(0.134cm+1pt)]axis cs:22,946) {563ms};
\node[anchor=west,align=left,font=\sffamily\footnotesize\bfseries,text=herop50] at ([xshift=-2.25cm]rel axis cs:0,0.5) {Latency\\[-1pt](p50, p95)};
\nextgroupplot[height=1.2cm,ymode=log,log origin=infty,ymin=0.008,ymax=12,ytick={0.01,0.1,1},yticklabels={\$0.01,\$0.10,\$1}]
\addplot[fill=herousd!35,draw=none] coordinates {(0,0.16) (1,1.1) (2,0.34) (3,4.02) (4,0.45) (5,0.33) (6,1.18) (7,0.32) (8,0.33) (9,0.29) (10,1.12) (11,2.25) (12,0.08) (13,1.59) (14,0.49) (15,0.3) (16,1.02) (17,1.17) (18,3.46) (19,0.84) (20,3.46) (21,0.34) (22,1.79)};
\addplot[fill=herousd!65,draw=none] coordinates {(0,0.06) (1,0.6) (2,0.14) (3,4.04) (4,0.19) (5,0.11) (6,0.11) (7,0.11) (8,0.11) (9,0.3) (10,0.11) (11,1.05) (12,0.28) (13,1.61) (14,0.2) (15,0.1) (16,1.02) (17,1.16) (18,3.47) (19,0.39) (20,3.47) (21,0.15) (22,1.53)};
\addplot[fill=herousd,draw=none,nodes near coords,point meta=explicit symbolic,nodes near coords style={font=\sffamily\tiny,text=black,inner sep=0.5pt,anchor=south}] coordinates {(0,0.22) [\$0.22] (1,1.4) [\$1.40] (2,0.45) [\$0.45] (3,5.24) [\$5.24] (4,0.61) [\$0.61] (5,0.46) [\$0.46] (6,1.55) [\$1.55] (7,0.44) [\$0.44] (8,0.46) [\$0.46] (9,0.38) [\$0.38] (10,1.47) [\$1.47] (11,2.97) [\$2.97] (12,0.11) [\$0.11] (13,2.03) [\$2.03] (14,0.68) [\$0.68] (15,0.42) [\$0.42] (16,1.36) [\$1.36] (17,1.54) [\$1.54] (18,4.27) [\$4.27] (19,1.11) [\$1.11] (20,4.27) [\$4.27] (21,0.48) [\$0.48] (22,2.33) [\$2.33]};
\node[anchor=west,align=left,font=\sffamily\footnotesize\bfseries,text=herousd] at ([xshift=-2.25cm]rel axis cs:0,0.5) {Cost per\\[-1pt]1k req.};
\end{groupplot}
\end{tikzpicture}
\caption{Holdout results (tool-only, 0.5). Light to dark: definitions with a per-rule preamble, definitions with a single preamble, Opus examples with a single preamble; labels show Opus values, ordered by recall. Latency: median bars, p95 whiskers; costs at list prices; gray: input limit in tokens (n/p: not published).}
\label{fig:hero}
\end{figure*}

